Client-side transparent caching for remote ROOT data analysis

High-energy physics analyses often process the same data as physicists refine algorithms and test new ideas. With data increasingly read from remote storage, each iteration is subject to network latency and depends on network bandwidth and shared-storage throughput, which can vary substantially under load. We present uCache (xrd-ucache), a transparent client-side cache implemented as an XRootD client plugin that requires neither server-side deployment nor changes to analysis code. It uses local storage on the analysis machine as a cache layer between the network and memory. The cache stores only the data actually read by an analysis. It can also rebuild cached data into a branch-aligned, recompressed form, eliminating most of the input/output and decompression costs of subsequent passes. We benchmark the cache using the Analysis Grand Challenge top quark pair analysis on public CMS Open Data compressed with zlib and LZMA. Filling the cache adds essentially no overhead compared with a direct read. Subsequent passes are 1.6-8.8 times faster from the byte cache and 2.1-15.7 times faster from the recompressed cache. For a typical analysis, a 1 TB cache suffices for datasets of 10-20 TB. The largest improvements occur when the remote data source is heavily loaded or geographically distant.

==> figures/fig_byte_layout.tex <==
% Byte tier: NanoAOD on-disk layout, what the analysis fetches, sparse page store.
% Schematic — proportions not to scale. Colors: Okabe-Ito (colorblind-safe).
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize},
  hole/.style={pattern=north east lines, pattern color=black!30},
  unread/.style={fill=black!12},
  hdr/.style={fill=black!45},
  bJ/.style={fill=obOrange},
  bM/.style={fill=obBlue},
  bE/.style={fill=obGreen},
  frame/.style={draw=black!70, line width=0.4pt}]

  % ============ legend ============
  \fill[bJ] (2.2,6.05) rectangle +(0.28,0.22);
  \fill[bM] (2.56,6.05) rectangle +(0.28,0.22);
  \fill[bE] (2.92,6.05) rectangle +(0.28,0.22);
  \node[anchor=west] at (3.25,6.16) {branches read by the analysis};
  \fill[unread] (8.90,6.05) rectangle +(0.28,0.22);
  \node[anchor=west] at (9.23,6.16) {branches not read};
  \draw[frame,hole] (12.90,6.05) rectangle +(0.28,0.22);
  \node[anchor=west] at (13.23,6.16) {holes (never fetched)};

  % ============ origin file bar ============
  % clusters background (unread branches)
  \fill[unread] (2.5,4.4) rectangle (14.9,5.2);
  % header + tree metadata
  \fill[hdr] (2.2,4.4) rectangle (2.5,5.2);
  \fill[hdr] (14.9,4.4) rectangle (15.4,5.2);
  \node[anchor=south] at (2.32,5.25) {header};
  \node[anchor=south] at (15.15,5.25) {tree meta};
  % cluster boundaries and labels
  \foreach \xb in {5.6,8.7,11.8} \draw[dashed,black!50] (\xb,4.4) -- (\xb,5.2);
  \foreach \i/\xc in {1/4.05,2/7.15,3/10.25,4/13.35} \node[anchor=south] at (\xc,5.25) {cluster \i};
  % wanted baskets (one per branch per cluster)
  \foreach \xz in {2.5,5.6,8.7,11.8} {
    \fill[bJ] (\xz+0.45,4.4) rectangle +(0.14,0.8);
    \fill[bM] (\xz+1.35,4.4) rectangle +(0.11,0.8);
    \fill[bE] (\xz+2.30,4.4) rectangle +(0.09,0.8);
  }
  \draw[frame] (2.2,4.4) rectangle (15.4,5.2);
  \node[anchor=east,align=right] at (2.05,4.8) {origin file\\(cluster-major)};

  % ============ fetch arrows (cluster 1 only, + note) ============
  \foreach \xa in {3.02,3.905,4.845} \draw[-{Stealth},black!60] (\xa,4.35) -- (\xa,2.65);
  \node[anchor=west,align=left,text width=8.3cm] at (6.3,3.5)
    {cold pass fetches \emph{only} the requested ranges (5.9\% of this
     dataset's bytes); warm passes are served locally without contacting
     the origin};

  % ============ byte cache bar ============
  \draw[frame,hole] (2.2,1.8) rectangle (15.4,2.6);
  % header + tree metadata are read, hence cached
  \fill[hdr] (2.2,1.8) rectangle (2.5,2.6);
  \fill[hdr] (14.9,1.8) rectangle (15.4,2.6);
  % present ranges: same offsets, page-rounded (slightly wider, framed)
  \foreach \xz in {2.5,5.6,8.7,11.8} {
    \draw[frame,bJ] (\xz+0.40,1.8) rectangle +(0.24,0.8);
    \draw[frame,bM] (\xz+1.30,1.8) rectangle +(0.21,0.8);
    \draw[frame,bE] (\xz+2.25,1.8) rectangle +(0.19,0.8);
  }
  \node[anchor=east,align=right] at (2.05,2.2) {byte cache\\\texttt{.data} (sparse)};
  \node[anchor=north east] at (15.4,1.55) {\texttt{.meta} sidecar: page bitmap $+$ CRC32C per page};

  % ============ zoom inset: page rounding ============
  \draw[dashed,black!50] (7.01,1.8) -- (4.0,1.05);
  \draw[dashed,black!50] (7.11,1.8) -- (11.0,1.05);
  % page grid
  \fill[obBlue!35] (5.0,0.35) rectangle (10.0,1.05);
  \draw[frame] (4.0,0.35) rectangle (11.0,1.05);
  \foreach \xg in {4.5,5.0,...,10.5} \draw[black!45] (\xg,0.35) -- (\xg,1.05);
  % logical request brace
  \draw[decorate,decoration={brace,amplitude=3pt}] (5.15,1.12) -- (9.80,1.12)
    node[midway,above=2pt] {logical read request};
  \node[anchor=north] at (7.5,0.28)
    {rounded to 4\,KiB pages $\cdot$ CRC32C verified per page $\cdot$ one \texttt{pread} per contiguous resident run};
\end{tikzpicture}


==> figures/fig_replica_layout.tex <==
% Replica tier: cluster-major cached baskets rebuilt branch-major, recompressed.
% Schematic — proportions not to scale. Colors: Okabe-Ito (colorblind-safe).
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize},
  hole/.style={pattern=north east lines, pattern color=black!30},
  bJ/.style={fill=obOrange},
  bM/.style={fill=obBlue},
  bE/.style={fill=obGreen},
  frame/.style={draw=black!70, line width=0.4pt},
  blk/.style={draw=black!70, line width=0.4pt, font=\tiny}]

  % ============ byte tier bar (origin order) ============
  % background holes (unread branches / gaps)
  \draw[frame,hole] (2.2,4.4) rectangle (15.4,5.2);
  % cluster groups: J M E per cluster
  \foreach \i/\xz in {1/2.5,2/5.75,3/9.0,4/12.25} {
    \node[blk,bJ,anchor=south west,minimum width=1.05cm,minimum height=0.8cm,inner sep=0] at (\xz,4.4) {J\i};
    \node[blk,bM,anchor=south west,minimum width=0.92cm,minimum height=0.8cm,inner sep=0] at (\xz+1.14,4.4) {M\i};
    \node[blk,bE,anchor=south west,minimum width=0.80cm,minimum height=0.8cm,inner sep=0] at (\xz+2.15,4.4) {E\i};
    \node[anchor=south] at (\xz+1.475,5.25) {cluster \i};
  }
  \node[anchor=east,align=right] at (2.05,4.8) {byte tier\\(origin order)};

  % warm-read hop arrows across the J baskets
  \draw[-{Stealth},obDark] (3.02,5.30) to[bend left=18] (6.27,5.30);
  \draw[-{Stealth},obDark] (6.27,5.30) to[bend left=18] (9.52,5.30);
  \draw[-{Stealth},obDark] (9.52,5.30) to[bend left=18] (12.77,5.30);
  \node[anchor=south,align=center] at (8.8,5.85)
    {warm read of branch J on the byte tier: one seek per cluster (mean request 21.8\,KiB on the LZMA dataset)};

  % ============ transform arrow ============
  \draw[-{Stealth},line width=1.6pt,black!70] (5.0,4.25) -- (5.0,3.55);
  \node[anchor=west,align=left] at (5.25,3.9)
    {transpose $+$ recompress (LZMA-9 $\rightarrow$ ZSTD-1),\\
     built locally from already-cached bytes (background at close, or one sweep)};

  % ============ replica bar (branch-major) ============
  \foreach \i/\dx in {1/0.00,2/1.18,3/2.36,4/3.54}
    \node[blk,bJ,anchor=south west,minimum width=1.18cm,minimum height=0.8cm,inner sep=0] at (2.5+\dx,2.6) {J\i};
  \foreach \i/\dx in {1/0.00,2/1.03,3/2.06,4/3.09}
    \node[blk,bM,anchor=south west,minimum width=1.03cm,minimum height=0.8cm,inner sep=0] at (7.34+\dx,2.6) {M\i};
  \foreach \i/\dx in {1/0.00,2/0.90,3/1.80,4/2.70}
    \node[blk,bE,anchor=south west,minimum width=0.90cm,minimum height=0.8cm,inner sep=0] at (11.58+\dx,2.6) {E\i};
  \draw[frame] (2.5,2.6) rectangle (15.18,3.4);
  \node[anchor=east,align=right] at (2.05,3.0) {replica \texttt{.tdata}\\(branch-major)};

  % sequential-run brace under the J run
  \draw[decorate,decoration={brace,mirror,amplitude=3pt}] (2.5,2.5) -- (7.22,2.5)
    node[midway,below=3pt] {one sequential run per branch ($\sim$0.5\,MiB per operation)};

  % ============ notes ============
  \node[anchor=north west,align=left,text width=6.4cm] at (2.2,1.55)
    {\texttt{.tmeta} maps (branch, basket) $\rightarrow$ offset; reads are
     \emph{stitched}: replica where covered, byte tier otherwise; ROOT
     receives byte-identical content.};
  \node[anchor=north west,align=left,text width=6.0cm] at (9.2,1.55)
    {byte-tier pages superseded by the replica are hole-punched;
     reclamation can extend to dropping the whole original copy.};
\end{tikzpicture}

